Wind Turbine Maintenance Log Labelling Framework: LLM-Driven Data Correction and Enrichment via Semantic Extraction of Reliability Intelligence

Inconsistent codes and unstructured text limit the use of wind turbine maintenance records in reliability analysis. A topology-aware large language model (LLM) workflow corrected and enriched 16,316 records from 280 turbines at 31 onshore wind farms over 9.2 years. Maintenance narratives and equipment context guided system-code correction and maintenance-type relabelling. System- and topology-specific batches yielded candidate action and failure-mode taxonomies for record-level labelling. Failure-mode profiles linked labels to common mechanisms, possible symptoms and candidate causes. Schema constraints, deterministic rules and source links supported auditable processing. Proposed labels required model-reported High confidence and no human-review flag. Accepted system-code updates covered 2,178 of 2,984 targeted records; accepted failure-mode labels covered 11,661 records (71.5%). The enriched fields separated pitch interventions from broader system categories and distinguished electrical and hydraulic pitch maintenance patterns. Recorded task durations totalled 6.83 hours. A source-based assessment covered 800 records selected by balanced probability sampling. Changed system codes and maintenance types required source support; retained specific labels were approved unless contradicted. Equal-weight mean approval across four fields was 86.3%: 94.8% for system codes, 87.3% for maintenance types, 85.6% for actions and 77.5% for failure-mode outcomes. Failure-mode assessment covered titles and unresolved, unmatched or inapplicable statuses. Qualitative reviews identified unsupported actions and unclear category boundaries. The structured records provide traceable evidence for engineering review and future operational linkage supporting event reconstruction, exposure-based reliability analysis and failure modes and effects analysis.

==> Figure_1.tex <==
% Requires tikz and the arrows.meta, backgrounds, calc, positioning, and shapes.geometric libraries.
% Thesis palette and drawing conventions are reproduced locally; no thesis input is required.
\begingroup
\definecolor{WorkflowNavy}{RGB}{0,47,95}
\definecolor{WorkflowIceBlue}{RGB}{247,251,255}
\definecolor{WorkflowGreen}{HTML}{74B843}
\colorlet{WorkflowTeal}{teal!80!black}
\colorlet{WorkflowReview}{WorkflowGreen!85!black}
\hyphenpenalty=10000
\exhyphenpenalty=10000

\begin{tikzpicture}[
    x=1cm, y=1cm,
    font=\sffamily\scriptsize,
    text=black,
    >={Stealth[length=5pt,width=4pt]},
    box/.style={
        draw=black!75, line width=0.9pt,
        rounded corners=3pt, fill=gray!12,
        font=\sffamily\scriptsize,
        align=center, inner xsep=2mm, inner ysep=1.8mm,
        outer sep=0.6pt
    },
    main/.style={box, minimum width=6.4cm, minimum height=1.12cm},
    model accent/.style={
        draw=WorkflowNavy, fill=WorkflowIceBlue!40,
        line width=1.0pt, rounded corners=4pt
    },
    model/.style={main, model accent},
    resource/.style={box, minimum width=4.0cm,
        draw=WorkflowTeal, fill=teal!10},
    side/.style={box, draw=black!65, fill=gray!6,
        minimum width=4.3cm, minimum height=1.0cm},
    review/.style={side, draw=WorkflowReview, fill=WorkflowGreen!10},
    control panel/.style={
        draw=WorkflowNavy!40, dashed, line width=0.6pt,
        rounded corners=4pt, fill=WorkflowIceBlue!60
    },
    control text/.style={
        draw=none, fill=none, align=left,
        font=\sffamily\scriptsize, minimum width=4.3cm,
        text width=3.9cm, inner xsep=2mm, inner ysep=1mm
    },
    flow/.style={->, draw=WorkflowNavy, line width=1.0pt},
    context/.style={->, dashed, draw=WorkflowTeal, line width=1.0pt},
    reviewflow/.style={->, draw=WorkflowReview, line width=1.0pt},
    edge label/.style={
        font=\sffamily\scriptsize,
        inner sep=0.5mm, text=black
    }
]

% Explicit line breaks avoid paragraph wrapping. Vertical positions follow node bounds.
\coordinate (resources) at (2.2,0);
\coordinate (reviews) at (15.35,0);
\coordinate (leftbus) at (0,0);
\coordinate (rightbus) at (17.9,0);
\coordinate (auditfeed) at (12.35,0);

\node[main] (source) at (8.65,0) {
    \textbf{CMMS source tables}\\
    Work orders; timestamped work logs;\\
    failure-code descriptions
};
\node[main, below=4.5mm of source] (prepare) {
    \textbf{Consolidation and text preparation}\\
    One record per work-order identifier;\\
    ordered notes, cleaning and masking
};
\node[main, below=4.5mm of prepare] (harmonise) {
    \textbf{System-taxonomy harmonisation}\\
    Apply the legacy-to-target mapping;\\
    retain original codes and provenance
};
\node[model, below=4.5mm of harmonise] (recover) {
    \textbf{Targeted system-code classification}\\
    Review pitch assignments; recover missing codes.\\
    Accept updates or retain the existing code status.
};
\coordinate (auditrow) at ($(recover.south)+(0,-1.01)$);
\node[side, model accent, minimum height=1.12cm] (audit)
    at (reviews |- auditrow) {
    \textbf{System-code audit}\\
    Compare current code with source text;\\
    return a relabelling flag
};
\node[main, below=22mm of recover] (system) {
    \textbf{Accepted or retained system code}\\
    Carry forward the system assignment\\
    and component context
};
\node[model, below=4.5mm of system] (extract) {
    \textbf{Batch extraction of candidate taxonomies}\\
    Semantic clustering by system and topology;\\
    retain rare, technically specific cases
};
\node[model, below=7mm of extract] (actions) {
    \textbf{Maintenance-type and action labelling}\\
    One request per record, using source text,\\
    system context and applicable taxonomies
};
\node[main, below=5mm of actions] (routing) {
    \textbf{Deterministic failure-mode routing}\\
    Check unresolved actions, then\\
    preventive or retrofit maintenance
};
\node[model, below=15mm of routing] (failure) {
    \textbf{Failure-mode evidence labelling}\\
    Apply the evidence dictionary using\\
    source text and prior labels
};
\node[main, below=8mm of failure] (outcomes) {
    \textbf{Record-level labelling outcomes}\\
    Failure-mode labels or workflow statuses;\\
    current maintenance-type and action labels
};
\node[main, below=10mm of outcomes] (archive) {
    \textbf{Enriched maintenance archive}\\
    Source text, proposed and accepted labels,\\
    unresolved outcomes and exclusion statuses
};
\node[main, below=5mm of archive] (summaries) {
    \textbf{Deterministic selection and summaries}\\
    Apply analysis-specific record-selection rules;\\
    calculate label counts and distributions
};

\draw[flow] (source) -- (prepare);
\draw[flow] (prepare) -- (harmonise);
\draw[flow] (harmonise) -- (recover);
\draw[flow] (recover) --
    node[edge label, midway, left=0.5mm] {Targeted subsets} (system);
\coordinate (auditfork) at ($(harmonise.south)+(0,-0.2)$);
\coordinate (auditentry) at ($(audit.north)+(0,0.3)$);
\draw[flow] (auditfork) -- (auditfeed |- auditfork)
    -- (auditfeed |- auditentry)
    -- node[edge label, midway, above=0.5mm] {Remaining records} (auditentry)
    -- (audit.north);
\draw[flow] (system) -- (extract);
\draw[flow] (extract) -- (actions);
\draw[flow] (actions) -- (routing);
\draw[flow] (routing) --
    node[edge label, midway, left=0.5mm] {Requires labelling} (failure);
\draw[flow] (failure) -- (outcomes);
\draw[flow] (outcomes) --
    node[edge label, midway, left=0.5mm] {Not selected} (archive);
\draw[flow] (archive) -- (summaries);

% Resource boxes occupy their own column; their links have separate channels.
\node[resource] (taxonomy) at (resources |- harmonise) {
    \textbf{System taxonomy}\\
    RDS-PP hierarchy;\\
    target codes and\\
    legacy-to-target mapping
};
\draw[context] (taxonomy.east) -- (harmonise.west);
\draw[context] ($(taxonomy.east)+(0,-0.3)$)
    -- ++(4mm,0) |- (recover.west);

\node[resource] (topology) at (resources |- system) {
    \textbf{Fleet topology metadata}\\
    Generator and drivetrain;\\
    pitch and yaw configurations
};
\draw[context] (topology.east)
    -- ++(4mm,0) |- ($(extract.west)+(0,0.25)$);

\node[resource] (dictionaries) at (resources |- actions) {
    \textbf{Candidate dictionaries}\\
    System-specific action labels;\\
    failure-mode profiles by\\
    system and topology
};
\draw[flow] ($(extract.west)+(0,-0.25)$) -| (dictionaries.north);
\draw[context] (dictionaries.east) -- (actions.west);
\draw[context] (dictionaries.west)
    -- (leftbus |- dictionaries.west)
    |- (failure.west);

\node[resource, below=6mm of dictionaries] (types) {
    \textbf{Maintenance-type taxonomy}\\
    Six analytical classes, plus\\
    \texttt{Other} and\\
    \texttt{Not enough information}
};
\draw[context] (types.east)
    -- ++(8mm,0) |- ($(actions.west)+(0,-0.3)$);

% Audit-triggered classification rejoins the targeted subsets.
\node[side, model accent] (reclassify)
    at (reviews |- system) {
    \textbf{Post-audit system-code relabelling}\\
    Propose codes for flagged records;\\
    apply the acceptance rule
};
\draw[flow] (audit) --
    node[edge label, midway, right=0.5mm] {Flagged} (reclassify);
\coordinate (auditmerge) at (auditfeed |- system.east);
\draw[draw=WorkflowNavy, line width=1.0pt]
    (audit.west) -- (auditfeed |- audit.west)
    -- node[edge label, midway, left=0.5mm] {No relabelling flag} (auditmerge);
\draw[draw=WorkflowNavy, line width=1.0pt]
    (reclassify.west) -- (auditmerge);
\fill[WorkflowNavy] (auditmerge) circle[radius=0.7pt];
\draw[flow] (auditmerge) -- (system.east);

% The shared panel follows its contents, with its fill placed on the background layer.
\node[control text, anchor=north, align=center, text=WorkflowNavy,
    font=\sffamily\scriptsize\bfseries, inner ysep=0pt] (controltitle)
    at ($(reviews |- source.north)+(0,-0.2)$) {
    Shared controls and\\
    review routing
};
\node[control text, below=2mm of controltitle] (schemacontrol) {
    \textbf{Schema validation}\\
    Repeat structurally invalid\\
    model responses.
};
\node[control text, below=2mm of schemacontrol] (controls) {
    \textbf{Record-level acceptance}\\
    \texttt{High} confidence and\\
    no human-review flag
};
\node[review, below=4mm of controls] (queue) {
    \textbf{Outputs requiring review}\\
    Lower-confidence outputs or\\
    outputs flagged for review;\\
    identified for follow-up
};
\draw[draw=WorkflowNavy!25, line width=0.4pt]
    ($(controltitle.south)+(-2.15,-0.1)$)
    -- ($(controltitle.south)+(2.15,-0.1)$);
\draw[reviewflow] (controls) --
    node[edge label, midway, left=0.5mm] {Otherwise} (queue);
\coordinate (controlpanelnw) at ($(reviews |- controltitle.north)+(-2.45,0.2)$);
\coordinate (controlpanelse) at ($(reviews |- queue.south)+(2.45,-0.3)$);
\begin{scope}[on background layer]
    \draw[control panel] (controlpanelnw) rectangle (controlpanelse);
\end{scope}

% Ordered status checks rejoin the record-level outcomes.
\node[side] (nei) at (reviews |- routing) {
    \textbf{Unresolved action}\\
    \texttt{Not enough information}
};
\node[side, below=3mm of nei] (na) {
    \textbf{Otherwise \emph{Preventive} or \emph{Retrofit}}\\
    \texttt{Not Applicable}
};
\coordinate (resolvebus) at ($(routing.east)+(0.55,0)$);
\draw[draw=WorkflowNavy, line width=1.0pt]
    (routing.east) -- (resolvebus) -- (resolvebus |- na.west);
\draw[flow] (resolvebus) -- (nei.west);
\draw[flow] (resolvebus |- na.west) -- (na.west);
\coordinate (statusmerge) at (rightbus |- na.east);
\draw[draw=WorkflowNavy, line width=1.0pt]
    (nei.east) -| (statusmerge);
\draw[draw=WorkflowNavy, line width=1.0pt]
    (na.east) -| (statusmerge);
\fill[WorkflowNavy] (statusmerge) circle[radius=0.7pt];
\coordinate (outcomeport) at ($(outcomes.north)+(2.0,0)$);
\coordinate (returnlevel) at ($(outcomeport)+(0,0.4)$);
\draw[flow] (statusmerge)
    |- (returnlevel) -- (outcomeport);

% Action refinement uses only the action and specific failure-mode criterion.
\node[side, model accent] (cluster) at (reviews |- outcomes) {
    \textbf{Unexpected-action clustering}\\
    \texttt{Other} action and a specific\\
    failure-mode label; refine categories
};
\node[side, model accent] (relabel) at (reviews |- archive) {
    \textbf{Outlier action relabelling}\\
    Apply refined categories per record;\\
    retain unmatched \texttt{Other} outcomes
};
\draw[flow] (outcomes) --
    node[edge label, midway, above=0.5mm] {Selected} (cluster);
\draw[flow] (cluster) -- (relabel);
\draw[flow] (relabel) -- (archive);

\node[review] (assessment) at (reviews |- summaries) {
    \textbf{Post-labelling assessment}\\
    Balanced 800-record assessment\\
    and targeted source reviews
};
\draw[reviewflow] ($(archive.south)+(2.0,0)$)
    -- ++(0,-0.25) -| (assessment.north);

% Explicit calculations avoid mixed literal/projection coordinates in the renderer.
\coordinate (legendorigin) at ($(leftbus |- summaries.south)+(0,-0.9)$);
\node[box, rounded corners=1pt,
    minimum width=3mm, minimum height=3mm, inner sep=0pt]
    at ($(legendorigin)+(0.45,0)$) {};
\node[anchor=west] at ($(legendorigin)+(0.75,0)$) {Deterministic processing};
\node[box, model accent, rounded corners=1pt,
    minimum width=3mm, minimum height=3mm, inner sep=0pt]
    at ($(legendorigin)+(5.05,0)$) {};
\node[anchor=west] at ($(legendorigin)+(5.35,0)$) {Model inference};
\draw[context] ($(legendorigin)+(8.7,0)$) -- ($(legendorigin)+(9.3,0)$);
\node[anchor=west] at ($(legendorigin)+(9.45,0)$) {Context or dictionary input};
\draw[reviewflow] ($(legendorigin)+(14.8,0)$) -- ($(legendorigin)+(15.4,0)$);
\node[anchor=west] at ($(legendorigin)+(15.55,0)$) {Review route};

\end{tikzpicture}
\endgroup

